Stellar populations associated with the LMC Papillon Nebula

We study the Large Magellanic Cloud Papillon Nebula (N159-5), a conspicuous High Excitation Blob (HEB) lying in the star forming complex N159. Using JHK near-infrared photometry obtained at the ESO VLT with the ISAAC camera, we examine the stellar populations associated with the Papillon, tracing their history using stellar evolution models. Two populations are revealed: one composed of young, massive stars with an age ~ 3 Myr, and a second consisting of older lower mass stars of age spreading between 1 and 10 Gyr. We analyze the properties of those populations and discuss their significance in the context of N159. We also estimate that if the star at the center of the Papillon is single its initial mass is ~ 50 solar masses and it is affected by an extinction Av ~ 7 mag.

==> (inline-0) <==
\begin{supertabular}{lllllllllp{2cm}} 
\label{table1}
% id     x       y       j       h       k       err_j   err_h   err_k 
  3     & 05:39:52.52   & -69:45:24.9   & 18.32         & 18.31         & 18.18         & 0.019         & 0.031         & 0.031 &\\ 
  4     & 05:39:52.55   & -69:45:14.9   & 17.54         & 17.26         & 17.17         & 0.009         & 0.018         & 0.012 &\\ 
  5     & 05:39:52.66   & -69:44:42.7   & 18.50         & 17.83         & 17.56         & 0.014         & 0.011         & 0.011 &\\ 
  6     & 05:39:52.71   & -69:44:05.3   & 16.04         & 16.03         & 15.99         & 0.005         & 0.003         & 0.004 &\\ 
  7     & 05:39:52.71   & -69:45:17.2   & 14.22         & 14.04         & 13.93         & 0.004         & 0.005         & 0.004 &\\ 
  8     & 05:39:52.71   & -69:45:14.6   & 19.03         & 18.65         & 18.38         & 0.038         & 0.040         & 0.041 &\\ 
  9     & 05:39:52.77   & -69:44:39.1   & 17.45         & 16.53         & 16.21         & 0.007         & 0.006         & 0.006 &\\ 
 10     & 05:39:52.77   & -69:45:31.2   & 18.90         & 18.31         & 18.14         & 0.017         & 0.020         & 0.021 &\\ 
 11     & 05:39:52.84   & -69:45:34.8   & 15.49         & 14.71         & 14.59         & 0.005         & 0.008         & 0.011 &\\ 
 13     & 05:39:52.89   & -69:44:36.5   & 19.46         & 18.87         & 18.54         & 0.028         & 0.027         & 0.022 &\\ 
 14     & 05:39:52.92   & -69:45:24.2   & 19.04         & 17.95         & 17.67         & 0.023         & 0.012         & 0.015 &\\ 
 15     & 05:39:53.01   & -69:45:18.0   & 14.65         & 14.36         & 14.25         & 0.006         & 0.005         & 0.006 &\\ 
 16     & 05:39:53.05   & -69:43:50.9   & 17.68         & 17.07         & 17.00         & 0.008         & 0.006         & 0.008 &\\ 
 17     & 05:39:53.05   & -69:45:26.0   & 17.31         & 16.83         & 16.79         & 0.007         & 0.008         & 0.011 &\\ 
 18     & 05:39:53.08   & -69:45:13.6   & 19.57         & 19.02         & 18.61         & 0.047         & 0.063         & 0.043 &\\ 
 19     & 05:39:53.11   & -69:44:48.0   & 18.80         & 18.36         & 18.34         & 0.013         & 0.021         & 0.023 &\\ 
 20     & 05:39:53.12   & -69:45:15.6   & 17.36         & 17.00         & 17.00         & 0.014         & 0.012         & 0.012 &\\ 
 21     & 05:39:53.12   & -69:45:41.9   & 16.74         & 16.03         & 15.92         & 0.014         & 0.007         & 0.011 &\\ 
 22     & 05:39:53.16   & -69:45:09.3   & 18.80         & 18.55         & 18.23         & 0.024         & 0.025         & 0.026 &\\ 
 23     & 05:39:53.18   & -69:44:40.0   & 19.65         & 18.87         & 18.46         & 0.042         & 0.028         & 0.026 &\\ 
 24     & 05:39:53.21   & -69:43:34.8   & 17.57         & 17.28         & 17.16         & 0.012         & 0.010         & 0.012 &\\ 
 25     & 05:39:53.20   & -69:45:40.3   & 15.76         & 15.00         & 14.80         & 0.006         & 0.005         & 0.008 &\\ 
 26     & 05:39:53.23   & -69:44:17.3   & 18.14         & 17.22         & 16.95         & 0.008         & 0.006         & 0.008 &\\ 
 27     & 05:39:53.26   & -69:45:23.8   & 16.85         & 16.16         & 16.10         & 0.006         & 0.005         & 0.007 &\\ 
 28     & 05:39:53.31   & -69:43:54.4   & 17.13         & 16.93         & 16.95         & 0.007         & 0.006         & 0.008 &\\ 
 29     & 05:39:53.35   & -69:44:25.9   & 19.31         & 18.84         & 18.76         & 0.021         & 0.029         & 0.032 &\\ 
 30     & 05:39:53.37   & -69:45:11.6   & 16.40         & 15.86         & 15.75         & 0.012         & 0.025         & 0.039 &\\ 
 31     & 05:39:53.39   & -69:44:24.5   & 18.04         & 17.93         & 17.93         & 0.009         & 0.011         & 0.016 &\\ 
 32     & 05:39:53.43   & -69:44:56.6   & 17.53         & 16.85         & 16.79         & 0.010         & 0.007         & 0.008 &\\ 
 33     & 05:39:53.44   & -69:44:22.1   & 17.82         & 17.38         & 17.31         & 0.008         & 0.007         & 0.009 &\\ 
 34     & 05:39:53.52   & -69:44:08.5   & 17.10         & 16.92         & 16.90         & 0.006         & 0.005         & 0.006 &\\ 
 35     & 05:39:53.54   & -69:44:13.7   & 18.45         & 17.55         & 17.32         & 0.015         & 0.008         & 0.009 &\\ 
 36     & 05:39:53.58   & -69:43:59.5   & 19.50         & 18.74         & 18.73         & 0.027         & 0.024         & 0.031 &\\ 
 37     & 05:39:53.57   & -69:44:54.7   & 18.11         & 17.42         & 17.24         & 0.011         & 0.008         & 0.011 &\\ 
 38     & 05:39:53.60   & -69:45:35.8   & 14.55         & 14.24         & 14.11         & 0.003         & 0.004         & 0.006 &\\ 
 39     & 05:39:53.64   & -69:43:52.3   & 17.30         & 16.69         & 16.63         & 0.008         & 0.004         & 0.006 &\\ 
 40     & 05:39:53.65   & -69:45:24.1   & 19.39         & 18.73         & 18.45         & 0.048         & 0.027         & 0.028 &\\ 
 41     & 05:39:53.67   & -69:44:29.3   & 14.39         & 13.50         & 13.33         & 0.004         & 0.001         & 0.003 &\\ 
 42     & 05:39:53.69   & -69:43:45.3   & 19.05         & 18.22         & 17.58         & 0.016         & 0.016         & 0.012 &\\ 
 43     & 05:39:53.69   & -69:43:48.4   & 18.12         & 17.23         & 17.04         & 0.011         & 0.008         & 0.013 &\\ 
 44     & 05:39:53.71   & -69:45:32.1   & 19.30         & 18.50         & 18.29         & 0.034         & 0.025         & 0.028 &\\ 
 45     & 05:39:53.77   & -69:43:46.8   & 17.98         & 17.77         & 17.79         & 0.011         & 0.010         & 0.013 &\\ 
 46     & 05:39:53.80   & -69:45:14.9   & 19.37         & 18.65         & 18.38         & 0.025         & 0.022         & 0.026 &\\ 
 47     & 05:39:53.84   & -69:43:55.7   & 19.86         & 19.23         & 19.04         & 0.031         & 0.030         & 0.043 &\\ 
 48     & 05:39:53.84   & -69:45:33.1   & 18.06         & 17.62         & 17.50         & 0.032         & 0.012         & 0.011 &\\ 
 49     & 05:39:53.87   & -69:44:56.6   & 17.73         & 17.09         & 17.05         & 0.015         & 0.007         & 0.010 &\\ 
 50     & 05:39:53.94   & -69:44:00.9   & 19.44         & 18.49         & 18.19         & 0.022         & 0.018         & 0.018 &\\ 
 51     & 05:39:53.96   & -69:43:41.4   & 18.33         & 17.97         & 17.94         & 0.011         & 0.011         & 0.014 &\\ 
 52     & 05:39:54.01   & -69:44:09.3   & 18.31         & 17.77         & 17.73         & 0.012         & 0.010         & 0.011 &\\ 
 53     & 05:39:54.01   & -69:44:52.3   & 18.17         & 17.54         & 17.25         & 0.011         & 0.010         & 0.010 &\\ 
 54     & 05:39:54.02   & -69:45:35.4   & 16.21         & 15.46         & 15.36         & 0.011         & 0.004         & 0.007 &\\ 
 55     & 05:39:54.03   & -69:45:16.0   & 19.88         & 18.15         & 17.72         & 0.036         & 0.021         & 0.021 &\\ 
 56     & 05:39:54.06   & -69:44:24.3   & 18.79         & 18.30         & 18.27         & 0.015         & 0.017         & 0.018 &\\ 
 57     & 05:39:54.06   & -69:45:23.2   & 17.64         & 17.16         & 17.04         & 0.009         & 0.008         & 0.009 &\\ 
 58     & 05:39:54.08   & -69:44:34.0   & 18.99         & 18.47         & 18.28         & 0.021         & 0.018         & 0.021 &\\ 
 59     & 05:39:54.08   & -69:45:28.0   & 18.41         & 17.98         & 18.01         & 0.014         & 0.013         & 0.021 &\\ 
 60     & 05:39:54.23   & -69:45:28.8   & 18.88         & 18.63         & 18.46         & 0.026         & 0.024         & 0.028 &\\ 
 61     & 05:39:54.25   & -69:45:40.6   & 15.74         & 15.20         & 15.17         & 0.005         & 0.006         & 0.007 &\\ 
 62     & 05:39:54.27   & -69:44:39.1   & 17.42         & 16.84         & 16.75         & 0.006         & 0.004         & 0.005 &\\ 
 63     & 05:39:54.30   & -69:43:58.6   & 18.74         & 18.44         & 18.35         & 0.015         & 0.016         & 0.016 &\\ 
 64     & 05:39:54.35   & -69:45:07.2   & 17.63         & 17.16         & 17.10         & 0.009         & 0.009         & 0.013 &\\ 
 65     & 05:39:54.36   & -69:44:54.5   & 18.73         & 17.66         & 17.40         & 0.016         & 0.015         & 0.009 &\\ 
 66     & 05:39:54.41   & -69:44:41.3   & 17.77         & 17.18         & 17.12         & 0.009         & 0.007         & 0.008 &\\ 
 67     & 05:39:54.43   & -69:43:34.0   & 17.03         & 16.43         & 16.19         & 0.011         & 0.004         & 0.006 &\\ 
 68     & 05:39:54.46   & -69:44:03.0   & 18.48         & 17.62         & 17.38         & 0.013         & 0.009         & 0.009 &\\ 
 69     & 05:39:54.54   & -69:44:46.9   & 18.52         & 17.58         & 17.33         & 0.012         & 0.008         & 0.008 &\\ 
 70     & 05:39:54.56   & -69:44:58.0   & 19.54         & 18.70         & 18.50         & 0.027         & 0.026         & 0.021 &\\ 
 71     & 05:39:54.72   & -69:43:31.1   & 15.75         & 14.59         & 14.14         & 0.033         & 0.019         & 0.016 &\\ 
 72     & 05:39:54.73   & -69:45:14.4   & 19.28         & 18.09         & 17.61         & 0.028         & 0.016         & 0.016 &\\ 
 73     & 05:39:54.76   & -69:45:12.7   & 18.91         & 18.51         & 18.20         & 0.021         & 0.019         & 0.027 &\\ 
 74     & 05:39:54.89   & -69:44:30.3   & 18.75         & 18.01         & 17.77         & 0.014         & 0.015         & 0.014 &\\ 
 75     & 05:39:54.96   & -69:45:19.0   & 19.50         & 18.49         & 18.07         & 0.032         & 0.023         & 0.017 &\\ 
 76     & 05:39:55.02   & -69:44:25.8   & 14.04         & 13.92         & 13.91         & 0.003         & 0.001         & 0.003 &\\ 
 77     & 05:39:55.05   & -69:45:22.2   & 15.27         & 13.66         & 13.09         & 0.005         & 0.002         & 0.004 &\\ 
 78     & 05:39:55.09   & -69:43:53.5   & 19.44         & 18.35         & 18.03         & 0.025         & 0.015         & 0.013 &\\ 
 79     & 05:39:55.12   & -69:44:34.2   & 19.06         & 18.62         & 18.44         & 0.016         & 0.021         & 0.020 &\\ 
 80     & 05:39:55.13   & -69:44:14.5   & 19.28         & 18.91         & 18.83         & 0.024         & 0.025         & 0.029 &\\ 
 82     & 05:39:55.19   & -69:44:52.6   & 19.06         & 18.04         & 17.70         & 0.018         & 0.012         & 0.016 &\\ 
 83     & 05:39:55.29   & -69:43:59.3   & 19.27         & 19.34         & 19.12         & 0.031         & 0.048         & 0.041 &\\ 
 84     & 05:39:55.31   & -69:44:06.4   & 18.22         & 17.55         & 17.53         & 0.011         & 0.010         & 0.010 &\\ 
 85     & 05:39:55.32   & -69:44:27.0   & 17.89         & 16.77         & 16.54         & 0.012         & 0.006         & 0.007 &\\ 
 86     & 05:39:55.33   & -69:44:30.2   & 18.29         & 18.13         & 18.12         & 0.010         & 0.013         & 0.015 &\\ 
 87     & 05:39:55.36   & -69:44:51.0   & 19.79         & 19.24         & 18.93         & 0.029         & 0.041         & 0.032 &\\ 
 88     & 05:39:55.37   & -69:43:44.0   & 19.47         & 18.63         & 18.42         & 0.027         & 0.019         & 0.026 &\\ 
 89     & 05:39:55.41   & -69:45:15.7   & 19.27         & 18.10         & 17.61         & 0.027         & 0.017         & 0.018 &\\ 
 91     & 05:39:55.44   & -69:45:37.4   & 19.83         & 18.97         & 19.00         & 0.036         & 0.038         & 0.046 &\\ 
 92     & 05:39:55.46   & -69:44:55.3   & 19.71         & 18.62         & 18.36         & 0.029         & 0.021         & 0.022 &\\ 
 93     & 05:39:55.51   & -69:44:16.0   & 15.62         & 14.58         & 14.28         & 0.004         & 0.002         & 0.002 &\\ 
 94     & 05:39:55.57   & -69:45:08.7   & 19.03         & 18.42         & 18.00         & 0.023         & 0.015         & 0.019 &\\ 
 95     & 05:39:55.58   & -69:44:24.5   & 19.81         & 19.16         & 19.14         & 0.051         & 0.029         & 0.043 &\\ 
 96     & 05:39:55.63   & -69:45:29.7   & 16.25         & 15.52         & 15.23         & 0.005         & 0.003         & 0.005 &\\ 
 97     & 05:39:55.65   & -69:44:27.8   & 19.65         & 19.09         & 19.00         & 0.031         & 0.032         & 0.032 &\\ 
 98     & 05:39:55.69   & -69:44:00.9   & 16.80         & 16.67         & 16.70         & 0.007         & 0.009         & 0.009 &\\ 
 99     & 05:39:55.69   & -69:44:25.7   & 19.34         & 19.21         & 19.05         & 0.031         & 0.034         & 0.035 &\\ 
100     & 05:39:55.72   & -69:44:53.6   & 18.99         & 18.06         & 17.86         & 0.019         & 0.011         & 0.015 &\\ 
101     & 05:39:55.83   & -69:43:34.9   & 18.78         & 17.93         & 17.62         & 0.020         & 0.012         & 0.011 &\\ 
102     & 05:39:55.86   & -69:43:42.3   & 18.02         & 17.26         & 17.13         & 0.006         & 0.007         & 0.008 &\\ 
103     & 05:39:55.91   & -69:45:28.9   & 18.48         & 17.67         & 17.49         & 0.019         & 0.011         & 0.015 &\\ 
104     & 05:39:55.92   & -69:43:38.7   & 17.64         & 17.46         & 17.48         & 0.008         & 0.007         & 0.012 &\\ 
105     & 05:39:55.95   & -69:45:11.8   & 17.86         & 16.53         & 15.86         & 0.010         & 0.004         & 0.004 &\\ 
106     & 05:39:55.97   & -69:45:14.6   & 16.08         & 15.60         & 15.40         & 0.005         & 0.004         & 0.005 &\\ 
107     & 05:39:56.01   & -69:43:49.4   & 18.70         & 18.54         & 18.52         & 0.015         & 0.020         & 0.024 &\\ 
108     & 05:39:56.00   & -69:44:48.8   & 19.52         & 18.87         & 18.74         & 0.030         & 0.022         & 0.023 &\\ 
109     & 05:39:56.11   & -69:45:03.2   & 17.18         & 16.89         & 16.85         & 0.007         & 0.005         & 0.009 &\\ 
110     & 05:39:56.12   & -69:43:41.1   & 18.02         & 17.27         & 17.14         & 0.009         & 0.007         & 0.008 &\\ 
111     & 05:39:56.13   & -69:44:28.5   & 16.88         & 16.12         & 15.95         & 0.010         & 0.015         & 0.015 &\\ 
112     & 05:39:56.14   & -69:45:00.4   & 18.74         & 17.69         & 17.37         & 0.019         & 0.009         & 0.010 &\\ 
113     & 05:39:56.17   & -69:44:37.7   & 18.41         & 17.66         & 17.36         & 0.013         & 0.008         & 0.010 &\\ 
114     & 05:39:56.26   & -69:44:48.9   & 17.83         & 17.15         & 16.95         & 0.009         & 0.009         & 0.010 &\\ 
115     & 05:39:56.32   & -69:43:50.2   & 16.38         & 15.59         & 15.45         & 0.005         & 0.003         & 0.003 &\\ 
116     & 05:39:56.32   & -69:45:03.4   & 17.55         & 17.23         & 17.17         & 0.008         & 0.007         & 0.009 &\\ 
117     & 05:39:56.34   & -69:44:38.8   & 18.68         & 17.74         & 17.41         & 0.018         & 0.009         & 0.009 &\\ 
118     & 05:39:56.37   & -69:43:52.7   & 18.70         & 18.21         & 18.14         & 0.018         & 0.021         & 0.019 &\\ 
119     & 05:39:56.41   & -69:44:47.3   & 18.07         & 17.21         & 16.96         & 0.007         & 0.008         & 0.009 &\\ 
120     & 05:39:56.43   & -69:45:26.9   & 17.10         & 16.37         & 16.02         & 0.007         & 0.004         & 0.005 &\\ 
121     & 05:39:56.46   & -69:44:53.8   & 18.02         & 17.27         & 17.10         & 0.009         & 0.008         & 0.008 &\\ 
122     & 05:39:56.48   & -69:45:11.2   & 19.45         & 18.19         & 17.81         & 0.029         & 0.017         & 0.017 &\\ 
123     & 05:39:56.57   & -69:45:14.3   & 18.57         & 17.89         & 17.79         & 0.016         & 0.013         & 0.017 &\\ 
124     & 05:39:56.62   & -69:43:56.7   & 18.28         & 17.61         & 17.51         & 0.013         & 0.009         & 0.012 &\\ 
125     & 05:39:56.64   & -69:44:19.4   & 18.21         & 17.46         & 17.22         & 0.011         & 0.007         & 0.010 &\\ 
126     & 05:39:56.70   & -69:45:03.1   & 17.45         & 17.35         & 17.39         & 0.009         & 0.009         & 0.013 &\\ 
127     & 05:39:56.73   & -69:43:52.0   & 18.45         & 18.09         & 18.14         & 0.014         & 0.013         & 0.022 &\\ 
128     & 05:39:56.80   & -69:45:31.5   & 19.00         & 18.46         & 18.14         & 0.022         & 0.024         & 0.028 &\\ 
129     & 05:39:56.93   & -69:44:17.7   & 16.76         & 15.88         & 15.64         & 0.007         & 0.003         & 0.002 &\\ 
130     & 05:39:56.95   & -69:44:49.1   & 16.21         & 15.43         & 15.23         & 0.004         & 0.002         & 0.004 &\\ 
131     & 05:39:56.95   & -69:44:01.8   & 19.42         & 19.17         & 19.16         & 0.026         & 0.029         & 0.038 &\\ 
132     & 05:39:56.95   & -69:44:57.5   & 19.20         & 18.24         & 17.93         & 0.017         & 0.016         & 0.017 &\\ 
133     & 05:39:57.01   & -69:43:56.3   & 16.98         & 16.98         & 16.96         & 0.017         & 0.012         & 0.012 &\\ 
134     & 05:39:57.07   & -69:44:07.4   & 19.95         & 19.51         & 19.08         & 0.044         & 0.042         & 0.041 &\\ 
135     & 05:39:57.10   & -69:44:38.3   & 18.56         & 17.98         & 17.71         & 0.015         & 0.012         & 0.011 &\\ 
136     & 05:39:57.11   & -69:43:53.3   & 17.96         & 17.87         & 17.86         & 0.008         & 0.010         & 0.013 &\\ 
137     & 05:39:57.12   & -69:44:45.6   & 15.79         & 14.75         & 14.44         & 0.005         & 0.002         & 0.002 &\\ 
138     & 05:39:57.15   & -69:44:05.4   & 18.23         & 17.32         & 17.02         & 0.009         & 0.008         & 0.008 &\\ 
139     & 05:39:57.16   & -69:43:35.9   & 18.63         & 18.58         & 18.47         & 0.019         & 0.018         & 0.022 &\\ 
140     & 05:39:57.16   & -69:43:45.7   & 16.57         & 15.85         & 15.67         & 0.006         & 0.003         & 0.004 &\\ 
141     & 05:39:57.16   & -69:45:32.9   & 18.17         & 17.59         & 17.46         & 0.012         & 0.009         & 0.010 &\\ 
142     & 05:39:57.25   & -69:44:56.9   & 19.35         & 18.70         & 18.47         & 0.022         & 0.022         & 0.031 &\\ 
143     & 05:39:57.26   & -69:43:33.5   & 18.05         & 18.24         & 18.14         & 0.025         & 0.019         & 0.020 &\\ 
144     & 05:39:57.33   & -69:45:35.6   & 19.24         & 18.72         & 18.71         & 0.024         & 0.025         & 0.037 &\\ 
145     & 05:39:57.34   & -69:44:48.2   & 17.22         & 16.32         & 16.07         & 0.005         & 0.004         & 0.005 &\\ 
146     & 05:39:57.38   & -69:43:46.0   & 16.85         & 15.97         & 15.77         & 0.008         & 0.004         & 0.004 &\\ 
148     & 05:39:57.53   & -69:44:13.4   & 19.17         & 18.99         & 18.85         & 0.026         & 0.036         & 0.037 &\\ 
149     & 05:39:57.66   & -69:45:30.6   & 19.72         & 18.26         & 17.14         & 0.036         & 0.032         & 0.052 &\\ 
150     & 05:39:57.68   & -69:44:50.3   & 17.57         & 17.29         & 17.20         & 0.007         & 0.006         & 0.007 &\\ 
152     & 05:39:57.74   & -69:43:37.6   & 17.64         & 16.92         & 16.84         & 0.008         & 0.006         & 0.007 &\\ 
154     & 05:39:57.75   & -69:44:21.5   & 19.49         & 19.01         & 18.82         & 0.026         & 0.023         & 0.024 &\\ 
155     & 05:39:57.75   & -69:45:10.1   & 19.26         & 17.88         & 17.00         & 0.020         & 0.010         & 0.009 &\\ 
156     & 05:39:57.77   & -69:44:15.3   & 17.77         & 17.55         & 17.46         & 0.007         & 0.008         & 0.009 &\\ 
157     & 05:39:57.78   & -69:44:55.3   & 15.60         & 15.31         & 15.20         & 0.004         & 0.002         & 0.003 &\\ 
158     & 05:39:57.80   & -69:43:31.8   & 19.03         & 19.17         & 18.98         & 0.032         & 0.034         & 0.037 &\\ 
160     & 05:39:57.82   & -69:44:12.6   & 17.44         & 16.88         & 16.58         & 0.008         & 0.005         & 0.005 &\\ 
161     & 05:39:57.82   & -69:45:03.3   & 18.96         & 17.91         & 17.32         & 0.015         & 0.013         & 0.011 &\\ 
162     & 05:39:57.83   & -69:43:47.7   & 14.93         & 14.10         & 13.98         & 0.005         & 0.002         & 0.002 &\\ 
163     & 05:39:57.83   & -69:45:33.9   & 16.34         & 16.18         & 16.17         & 0.006         & 0.005         & 0.009 &\\ 
164     & 05:39:57.88   & -69:43:45.0   & 18.53         & 17.68         & 17.55         & 0.014         & 0.013         & 0.013 &\\ 
165     & 05:39:57.88   & -69:44:44.4   & 16.76         & 16.54         & 16.40         & 0.007         & 0.014         & 0.027 &\\ 
166     & 05:39:57.92   & -69:44:26.1   & 18.60         & 17.65         & 17.38         & 0.015         & 0.010         & 0.017 &\\ 
167     & 05:39:57.96   & -69:44:08.8   & 18.67         & 17.73         & 17.41         & 0.015         & 0.009         & 0.010 &\\ 
168     & 05:39:58.04   & -69:44:54.0   & 15.91         & 15.19         & 15.02         & 0.005         & 0.003         & 0.003 &\\ 
169     & 05:39:58.06   & -69:44:38.3   & 18.59         & 18.42         & 18.29         & 0.016         & 0.022         & 0.023 &\\ 
170     & 05:39:58.08   & -69:43:54.6   & 17.83         & 17.22         & 17.10         & 0.008         & 0.007         & 0.009 &\\ 
171     & 05:39:58.13   & -69:43:35.6   & 17.92         & 17.37         & 17.27         & 0.011         & 0.008         & 0.010 &\\ 
172     & 05:39:58.16   & -69:43:49.2   & 19.59         & 18.56         & 18.33         & 0.032         & 0.025         & 0.030 &\\ 
173     & 05:39:58.18   & -69:45:31.9   & 16.40         & 14.85         & 14.26         & 0.004         & 0.003         & 0.004 &\\ 
174     & 05:39:58.18   & -69:45:37.4   & 17.00         & 16.16         & 15.80         & 0.008         & 0.004         & 0.005 &\\ 
175     & 05:39:58.21   & -69:44:22.5   & 18.54         & 18.41         & 18.33         & 0.015         & 0.018         & 0.022 &\\ 
176     & 05:39:58.26   & -69:43:40.9   & 18.63         & 18.27         & 18.08         & 0.013         & 0.017         & 0.018 &\\ 
177     & 05:39:58.26   & -69:44:31.0   & 19.23         & 18.99         & 18.91         & 0.021         & 0.025         & 0.034 &\\ 
179     & 05:39:58.31   & -69:43:38.4   & 17.07         & 16.00         & 15.77         & 0.009         & 0.003         & 0.005 &\\ 
180     & 05:39:58.46   & -69:43:50.9   & 18.99         & 18.69         & 18.66         & 0.022         & 0.023         & 0.029 &\\ 
181     & 05:39:58.47   & -69:44:07.1   & 17.88         & 17.51         & 17.34         & 0.013         & 0.009         & 0.008 &\\ 
182     & 05:39:58.49   & -69:43:32.6   & 17.75         & 17.37         & 17.14         & 0.009         & 0.011         & 0.011 &\\ 
183     & 05:39:58.48   & -69:45:23.7   & 18.30         & 17.70         & 17.59         & 0.012         & 0.010         & 0.014 &\\ 
184     & 05:39:58.51   & -69:45:25.5   & 19.93         & 19.07         & 18.70         & 0.041         & 0.032         & 0.028 &\\ 
185     & 05:39:58.53   & -69:45:15.3   & 17.64         & 16.85         & 16.49         & 0.010         & 0.023         & 0.032 &\\ 
186     & 05:39:58.56   & -69:44:30.7   & 18.93         & 18.40         & 18.25         & 0.015         & 0.016         & 0.021 &\\ 
187     & 05:39:58.60   & -69:44:34.8   & 17.20         & 16.63         & 16.50         & 0.005         & 0.005         & 0.005 &\\ 
188     & 05:39:58.64   & -69:43:57.4   & 19.45         & 18.29         & 17.92         & 0.026         & 0.016         & 0.013 &\\ 
189     & 05:39:58.65   & -69:44:41.8   & 15.14         & 14.92         & 14.76         & 0.005         & 0.002         & 0.003 &\\ 
190     & 05:39:58.71   & -69:43:48.2   & 18.49         & 17.63         & 17.35         & 0.014         & 0.012         & 0.012 &\\ 
191     & 05:39:58.71   & -69:44:38.3   & 13.85         & 12.98         & 12.78         & 0.004         & 0.002         & 0.002 &\\ 
192     & 05:39:58.75   & -69:44:10.0   & 16.00         & 15.76         & 15.66         & 0.005         & 0.002         & 0.003 &\\ 
193     & 05:39:58.76   & -69:44:04.0   & 12.69         & 12.68  & 12.70         & 0.003         & 0.002         & 0.002 & R\,149, Sk$-69^{\circ}$257\\ 
194     & 05:39:58.78   & -69:45:18.9   & 18.03         & 17.91         & 17.97         & 0.009         & 0.011         & 0.021 &\\ 
196     & 05:39:58.82   & -69:45:17.1   & 17.77         & 17.22         & 17.12         & 0.010         & 0.008         & 0.012 &\\ 
197     & 05:39:58.83   & -69:43:55.4   & 18.77         & 18.05         & 17.73         & 0.017         & 0.012         & 0.013 &\\ 
198     & 05:39:58.86   & -69:43:36.1   & 17.78         & 17.11         & 17.01         & 0.008         & 0.007         & 0.009 &\\ 
199     & 05:39:58.92   & -69:45:31.5   & 15.19         & 14.53         & 14.31         & 0.003         & 0.002         & 0.005 &\\ 
200     & 05:39:58.92   & -69:44:49.3   & 17.83         & 17.25         & 17.13         & 0.008         & 0.006         & 0.008 &\\ 
201     & 05:39:58.97   & -69:43:51.9   & 14.75         & 14.50         & 14.43         & 0.005         & 0.002         & 0.003 &\\ 
202     & 05:39:58.97   & -69:44:53.4   & 18.66         & 18.40         & 18.17         & 0.014         & 0.024         & 0.021 &\\ 
203     & 05:39:58.97   & -69:45:09.3   & 19.50         & 18.88         & 18.43         & 0.028         & 0.024         & 0.023 &\\ 
204     & 05:39:59.17   & -69:43:34.1   & 19.28         & 18.52         & 17.83         & 0.035         & 0.036         & 0.042 &\\ 
205     & 05:39:59.27   & -69:44:31.2   & 18.49         & 17.99         & 17.83         & 0.013         & 0.010         & 0.012 &\\ 
206     & 05:39:59.31   & -69:43:57.8   & 14.94         & 14.90         & 14.96         & 0.004         & 0.002         & 0.003 &\\ 
207     & 05:39:59.34   & -69:45:35.9   & 19.44         & 18.81         & 18.80         & 0.024         & 0.035         & 0.032 &\\ 
209     & 05:39:59.39   & -69:43:38.7   & 17.74         & 17.13         & 17.08         & 0.007         & 0.007         & 0.012 &\\ 
210     & 05:39:59.41   & -69:45:26.1   & 16.49         & 13.87         & 11.79         & 0.005         & 0.002         & 0.002 &\\ 
211     & 05:39:59.44   & -69:45:00.7   & 19.10         & 18.27         & 18.19         & 0.022         & 0.018         & 0.023 &\\ 
212     & 05:39:59.45   & -69:44:27.4   & 18.42         & 17.48         & 17.15         & 0.014         & 0.009         & 0.008 &\\ 
214     & 05:39:59.52   & -69:44:17.6   & 16.37         & 15.75         & 15.61         & 0.005         & 0.003         & 0.004 &\\ 
215     & 05:39:59.57   & -69:44:06.2   & 17.23         & 16.31         & 15.99         & 0.009         & 0.007         & 0.005 &\\ 
216     & 05:39:59.58   & -69:44:58.0   & 18.49         & 17.88         & 17.72         & 0.013         & 0.017         & 0.016 &\\ 
217     & 05:39:59.58   & -69:45:32.4   & 18.48         & 17.77         & 17.50         & 0.018         & 0.011         & 0.012 &\\ 
218     & 05:39:59.62   & -69:44:44.9   & 17.67         & 17.46         & 17.35         & 0.008         & 0.008         & 0.011 &\\ 
219     & 05:39:59.69   & -69:44:53.3   & 18.30         & 17.89         & 17.49         & 0.016         & 0.016         & 0.014 &\\ 
220     & 05:39:59.69   & -69:45:37.2   & 19.62         & 18.69         & 18.42         & 0.028         & 0.022         & 0.025 &\\ 
221     & 05:39:59.73   & -69:44:34.9   & 18.51         & 18.35         & 18.19         & 0.013         & 0.017         & 0.016 &\\ 
222     & 05:39:59.74   & -69:44:08.1   & 19.09         & 18.59         & 18.04         & 0.022         & 0.019         & 0.014 &\\ 
223     & 05:39:59.76   & -69:45:04.0   & 17.54         & 16.88         & 16.74         & 0.007         & 0.005         & 0.005 &\\ 
224     & 05:39:59.77   & -69:45:26.9   & 18.79         & 17.60         & 18.34         & 0.018         & 0.011         & 0.039 &\\ 
225     & 05:39:59.80   & -69:45:30.8   & 18.21         & 17.43         & 17.27         & 0.010         & 0.010         & 0.013 &\\ 
226     & 05:39:59.83   & -69:44:50.0   & 17.27         & 16.73         & 16.63         & 0.006         & 0.005         & 0.007 &\\ 
227     & 05:39:59.84   & -69:44:39.7   & 18.67         & 18.43         & 18.40         & 0.015         & 0.021         & 0.026 &\\ 
228     & 05:39:59.85   & -69:45:22.1   & 16.80         & 15.63         & 14.81         & 0.006         & 0.003         & 0.004 &\\ 
229     & 05:39:59.86   & -69:43:57.3   & 17.29         & 16.64         & 16.51         & 0.006         & 0.005         & 0.007 &\\ 
230     & 05:39:59.87   & -69:44:12.8   & 18.20         & 17.88         & 17.86         & 0.010         & 0.013         & 0.017 &\\ 
231     & 05:39:59.87   & -69:44:02.7   & 18.43         & 18.21         & 18.08         & 0.011         & 0.015         & 0.018 &\\ 
232     & 05:39:59.91   & -69:44:55.4   & 15.86         & 14.47         & 13.93         & 0.004         & 0.002         & 0.003 &\\ 
233     & 05:39:59.91   & -69:44:36.1   & 17.72         & 17.44         & 17.23         & 0.008         & 0.008         & 0.009 &\\ 
235     & 05:39:59.94   & -69:44:16.8   & 19.25         & 18.72         & 18.45         & 0.030         & 0.023         & 0.020 &\\ 
236     & 05:40:00.02   & -69:43:35.4   & 18.26         & 17.55         & 17.26         & 0.013         & 0.014         & 0.016 &\\ 
238     & 05:40:00.07   & -69:43:47.6   & 18.84         & 18.11         & 17.86         & 0.017         & 0.014         & 0.013 &\\ 
239     & 05:40:00.12   & -69:45:30.0   & 17.32         & 16.63         & 16.52         & 0.006         & 0.005         & 0.007 &\\ 
240     & 05:40:00.14   & -69:45:17.1   & 17.53         & 16.96         & 16.87         & 0.007         & 0.007         & 0.009 &\\ 
241     & 05:40:00.19   & -69:43:45.9   & 19.27         & 19.19         & 19.18         & 0.026         & 0.034         & 0.044 &\\ 
242     & 05:40:00.19   & -69:44:51.9   & 17.84         & 17.45         & 17.36         & 0.009         & 0.013         & 0.009 &\\ 
243     & 05:40:00.19   & -69:45:41.5   & 16.46         & 15.96         & 15.85         & 0.005         & 0.007         & 0.008 &\\ 
245     & 05:40:00.22   & -69:45:16.0   & 17.66         & 17.05         & 16.73         & 0.008         & 0.008         & 0.007 &\\ 
246     & 05:40:00.24   & -69:44:42.8   & 16.64         & 15.93         & 15.56         & 0.005         & 0.004         & 0.004 &\\ 
247     & 05:40:00.29   & -69:44:31.2   & 19.12         & 18.16         & 17.75         & 0.020         & 0.010         & 0.013 &\\ 
250     & 05:40:00.47   & -69:45:07.0   & 19.77         & 18.91         & 18.53         & 0.029         & 0.024         & 0.023 &\\ 
251     & 05:40:00.47   & -69:45:40.9   & 16.89         & 16.35         & 16.30         & 0.009         & 0.007         & 0.010 &\\ 
253     & 05:40:00.54   & -69:43:52.4   & 19.24         & 18.45         & 18.29         & 0.020         & 0.015         & 0.018 &\\ 
254     & 05:40:00.55   & -69:45:17.1   & 17.12         & 16.54         & 16.26         & 0.005         & 0.005         & 0.006 &\\ 
255     & 05:40:00.57   & -69:45:11.5   & 19.67         & 18.79         & 18.31         & 0.028         & 0.023         & 0.019 &\\ 
256     & 05:40:00.70   & -69:43:47.9   & 17.75         & 17.66         & 17.64         & 0.008         & 0.011         & 0.014 &\\ 
257     & 05:40:00.70   & -69:44:58.9   & 17.65         & 17.06         & 16.96         & 0.010         & 0.006         & 0.006 &\\ 
258     & 05:40:00.72   & -69:44:16.8   & 19.10         & 18.67         & 18.70         & 0.027         & 0.023         & 0.035 &\\ 
259     & 05:40:00.72   & -69:44:56.6   & 18.89         & 18.06         & 17.73         & 0.019         & 0.011         & 0.012 &\\ 
260     & 05:40:00.75   & -69:45:30.7   & 17.76         & 16.53         & 16.06         & 0.008         & 0.006         & 0.005 &\\ 
261     & 05:40:00.81   & -69:44:24.9   & 18.05         & 17.75         & 17.60         & 0.010         & 0.012         & 0.012 &\\ 
262     & 05:40:00.81   & -69:43:42.0   & 17.30         & 16.70         & 16.62         & 0.009         & 0.005         & 0.009 &\\ 
263     & 05:40:00.82   & -69:45:00.9   & 15.78         & 15.07         & 14.88         & 0.004         & 0.003         & 0.004 &\\ 
264     & 05:40:00.82   & -69:45:09.1   & 18.44         & 17.60         & 17.16         & 0.013         & 0.009         & 0.008 &\\ 
265     & 05:40:00.86   & -69:44:14.4   & 14.46         & 13.18         & 12.72         & 0.006         & 0.001         & 0.002 &\\ 
266     & 05:40:00.90   & -69:44:39.4   & 18.73         & 18.24         & 18.04         & 0.018         & 0.015         & 0.023 &\\ 
267     & 05:40:00.90   & -69:44:36.7   & 16.36         & 15.79         & 15.65         & 0.005         & 0.003         & 0.003 &\\ 
268     & 05:40:00.92   & -69:44:03.7   & 17.76         & 17.29         & 17.21         & 0.007         & 0.007         & 0.008 &\\ 
269     & 05:40:00.97   & -69:44:21.9   & 18.24         & 17.71         & 17.59         & 0.010         & 0.009         & 0.009 &\\ 
270     & 05:40:01.00   & -69:45:24.6   & 17.40         & 16.93         & 16.81         & 0.007         & 0.006         & 0.006 &\\ 
271     & 05:40:01.09   & -69:44:07.9   & 16.75         & 16.43         & 16.33         & 0.014         & 0.008         & 0.007 &\\ 
272     & 05:40:01.11   & -69:45:31.2   & 17.78         & 17.08         & 16.82         & 0.012         & 0.010         & 0.009 &\\ 
273     & 05:40:01.11   & -69:45:10.1   & 19.26         & 18.07         & 16.96         & 0.025         & 0.024         & 0.017 &\\ 
274     & 05:40:01.14   & -69:44:46.1   & 19.34         & 19.06         & 18.93         & 0.021         & 0.031         & 0.032 &\\ 
275     & 05:40:01.14   & -69:44:58.3   & 17.11         & 16.59         & 16.34         & 0.008         & 0.004         & 0.005 &\\ 
276     & 05:40:01.15   & -69:45:11.5   & 19.40         & 18.81         & 18.51         & 0.022         & 0.023         & 0.025 &\\ 
278     & 05:40:01.23   & -69:44:58.9   & 16.97         & 16.50         & 16.24         & 0.008         & 0.005         & 0.005 &\\ 
279     & 05:40:01.26   & -69:44:03.5   & 16.20         & 15.49         & 15.35         & 0.005         & 0.003         & 0.004 &\\ 
280     & 05:40:01.35   & -69:45:17.8   & 17.94         & 16.36         & 15.78         & 0.010         & 0.006         & 0.007 &\\ 
281     & 05:40:01.42   & -69:44:49.8   & 17.51         & 17.26         & 17.15         & 0.006         & 0.007         & 0.008 &\\ 
282     & 05:40:01.49   & -69:44:39.5   & 19.31         & 18.80         & 18.54         & 0.028         & 0.021         & 0.025 &\\ 
283     & 05:40:01.54   & -69:44:31.4   & 18.78         & 18.23         & 17.93         & 0.015         & 0.013         & 0.014 &\\ 
284     & 05:40:01.57   & -69:44:51.0   & 18.45         & 17.83         & 17.44         & 0.017         & 0.020         & 0.022 &\\ 
285     & 05:40:01.57   & -69:45:01.1   & 17.67         & 17.10         & 16.78         & 0.007         & 0.007         & 0.007 &\\ 
286     & 05:40:01.64   & -69:43:50.3   & 17.34         & 16.38         & 16.07         & 0.007         & 0.006         & 0.006 &\\ 
287     & 05:40:01.68   & -69:44:37.8   & 15.95         & 14.78         & 14.35         & 0.006         & 0.002         & 0.002 &\\ 
288     & 05:40:01.73   & -69:44:41.8   & 19.93         & 18.93         & 18.27         & 0.049         & 0.023         & 0.020 &\\ 
289     & 05:40:01.76   & -69:45:20.0   & 17.71         & 17.09         & 16.80         & 0.008         & 0.006         & 0.006 &\\ 
290     & 05:40:01.77   & -69:43:46.6   & 12.90         & 11.91         & 11.66         & 0.002         & 0.001         & 0.001 &\\ 
291     & 05:40:01.82   & -69:44:16.0   & 18.39         & 17.64         & 17.35         & 0.011         & 0.010         & 0.009 &\\ 
292     & 05:40:01.85   & -69:44:39.2   & 16.88         & 16.52         & 16.37         & 0.006         & 0.004         & 0.007 &\\ 
293     & 05:40:01.89   & -69:45:39.8   & 18.68         & 18.17         & 18.15         & 0.016         & 0.015         & 0.023 &\\ 
294     & 05:40:01.90   & -69:45:28.2   & 18.03         & 17.39         & 17.32         & 0.009         & 0.007         & 0.013 &\\ 
295     & 05:40:01.91   & -69:44:55.9   & 19.48         & 18.33         & 17.62         & 0.034         & 0.017         & 0.019 &\\ 
298     & 05:40:02.04   & -69:43:43.4   & 17.37         & 16.84         & 16.75         & 0.009         & 0.008         & 0.008 &\\ 
299     & 05:40:02.07   & -69:45:13.4   & 17.82         & 16.55         & 16.10         & 0.008         & 0.004         & 0.005 &\\ 
300     & 05:40:02.10   & -69:44:15.1   & 16.49         & 16.49         & 16.52         & 0.005         & 0.004         & 0.005 &\\ 
301     & 05:40:02.13   & -69:44:47.5   & 17.98         & 17.60         & 17.50         & 0.011         & 0.010         & 0.014 &\\ 
302     & 05:40:02.18   & -69:45:18.4   & 18.43         & 17.11         & 16.62         & 0.011         & 0.008         & 0.007 &\\ 
303     & 05:40:02.18   & -69:45:01.6   & 18.08         & 16.43         & 15.68         & 0.010         & 0.004         & 0.004 &\\ 
304     & 05:40:02.20   & -69:44:36.6   & 18.95         & 18.17         & 17.69         & 0.022         & 0.013         & 0.013 &\\ 
305     & 05:40:02.21   & -69:44:50.5   & 19.42         & 18.81         & 18.61         & 0.028         & 0.031         & 0.027 &\\ 
306     & 05:40:02.24   & -69:44:08.0   & 18.82         & 18.28         & 18.16         & 0.015         & 0.015         & 0.019 &\\ 
307     & 05:40:02.26   & -69:44:12.1   & 17.60         & 17.27         & 17.45         & 0.016         & 0.033         & 0.011 &\\ 
308     & 05:40:02.27   & -69:44:22.6   & 19.71         & 18.57         & 18.04         & 0.028         & 0.018         & 0.015 &\\ 
310     & 05:40:02.34   & -69:45:35.9   & 18.04         & 17.38         & 17.20         & 0.011         & 0.009         & 0.008 &\\ 
311     & 05:40:02.37   & -69:44:42.0   & 17.70         & 17.59         & 17.51         & 0.009         & 0.013         & 0.011 &\\ 
312     & 05:40:02.42   & -69:44:19.9   & 19.03         & 18.27         & 17.90         & 0.018         & 0.013         & 0.014 &\\ 
313     & 05:40:02.45   & -69:44:46.4   & 15.08         & 14.84         & 14.61         & 0.003         & 0.002         & 0.002 &\\ 
314     & 05:40:02.46   & -69:44:27.1   & 19.93         & 18.84         & 18.51         & 0.038         & 0.021         & 0.029 &\\ 
315     & 05:40:02.54   & -69:44:55.3   & 19.29         & 18.26         & 17.75         & 0.024         & 0.012         & 0.012 &\\ 
316     & 05:40:02.56   & -69:43:48.9   & 17.39         & 16.68         & 16.42         & 0.009         & 0.006         & 0.008 &\\ 
317     & 05:40:02.77   & -69:44:07.4   & 17.94         & 17.38         & 17.25         & 0.008         & 0.007         & 0.008 &\\ 
317.1   & 05:40:02.77   & -69:44:59.3   & $>$ 20        & 18.14         & 16.32         & --            & --            & --    &\\
318     & 05:40:02.81   & -69:44:38.9   & 17.07         & 16.85         & 16.75         & 0.011         & 0.008         & 0.013 &\\ 
319     & 05:40:02.86   & -69:43:54.5   & 18.11         & 17.86         & 17.82         & 0.010         & 0.021         & 0.037 &\\ 
320     & 05:40:02.88   & -69:44:44.4   & 19.23         & 18.89         & 18.58         & 0.035         & 0.038         & 0.043 &\\ 
321     & 05:40:02.88   & -69:45:34.3   & 18.80         & 18.54         & 18.53         & 0.015         & 0.017         & 0.025 &\\ 
322     & 05:40:02.99   & -69:44:32.5   & 19.43         & 18.61         & 18.28         & 0.026         & 0.018         & 0.019 &\\ 
324     & 05:40:03.08   & -69:43:52.1   & 17.47         & 17.38         & 17.39         & 0.006         & 0.009         & 0.012 &\\ 
325     & 05:40:03.15   & -69:43:53.6   & 18.81         & 18.45         & 18.31         & 0.017         & 0.027         & 0.041 &\\ 
326     & 05:40:03.15   & -69:45:10.4   & 19.02         & 18.14         & 17.67         & 0.019         & 0.014         & 0.014 &\\ 
327     & 05:40:03.15   & -69:44:22.5   & 19.27         & 18.09         & 17.61         & 0.021         & 0.011         & 0.012 &\\ 
328     & 05:40:03.16   & -69:45:39.0   & 18.72         & 18.47         & 18.28         & 0.013         & 0.017         & 0.020 &\\ 
330     & 05:40:03.20   & -69:44:29.1   & 18.73         & 18.49         & 18.31         & 0.016         & 0.022         & 0.029 &\\ 
331     & 05:40:03.22   & -69:44:26.3   & 19.19         & 17.99         & 17.56         & 0.021         & 0.012         & 0.011 &\\ 
332     & 05:40:03.28   & -69:44:42.8   & 19.03         & 18.62         & 18.36         & 0.018         & 0.034         & 0.042 &\\ 
333     & 05:40:03.32   & -69:45:20.9   & 18.35         & 17.84         & 17.85         & 0.017         & 0.008         & 0.014 &\\ 
334     & 05:40:03.33   & -69:44:50.8   & 18.22         & 17.67         & 17.41         & 0.013         & 0.011         & 0.009 &\\ 
335     & 05:40:03.34   & -69:44:35.9   & 19.12         & 18.33         & 17.76         & 0.026         & 0.017         & 0.016 &\\ 
336     & 05:40:03.37   & -69:44:17.0   & 19.14         & 18.34         & 18.02         & 0.022         & 0.019         & 0.019 &\\ 
337     & 05:40:03.40   & -69:45:33.2   & 19.58         & 19.19         & 18.98         & 0.035         & 0.034         & 0.034 &\\ 
338     & 05:40:03.42   & -69:44:38.2   & 19.47         & 19.08         & 18.65         & 0.034         & 0.035         & 0.028 &\\ 
339     & 05:40:03.45   & -69:43:52.6   & 16.03         & 15.30         & 15.09         & 0.005         & 0.004         & 0.005 &\\ 
340     & 05:40:03.51   & -69:44:42.9   & 19.00         & 18.24         & 17.70         & 0.024         & 0.023         & 0.019 &\\ 
341     & 05:40:03.52   & -69:44:46.8   & 17.89         & 17.29         & 17.14         & 0.008         & 0.009         & 0.009 &\\ 
342     & 05:40:03.55   & -69:43:39.2   & 17.97         & 17.67         & 17.58         & 0.013         & 0.011         & 0.016 &\\ 
343     & 05:40:03.58   & -69:43:55.8   & 19.10         & 17.63         & 16.73         & 0.028         & 0.029         & 0.035 &\\ 
344     & 05:40:03.62   & -69:45:39.2   & 18.31         & 17.25         & 16.93         & 0.011         & 0.007         & 0.009 &\\ 
345     & 05:40:03.64   & -69:43:37.2   & 18.79         & 17.76         & 17.40         & 0.016         & 0.009         & 0.014 &\\ 
346     & 05:40:03.64   & -69:44:54.7   & 17.31         & 16.71         & 16.58         & 0.007         & 0.006         & 0.007 &\\ 
347     & 05:40:03.65   & -69:45:41.6   & 18.74         & 18.05         & 17.81         & 0.019         & 0.015         & 0.014 &\\ 
348     & 05:40:03.66   & -69:44:49.7   & 15.92         & 15.61         & 15.31         & 0.005         & 0.002         & 0.003 &\\ 
349     & 05:40:03.67   & -69:44:19.2   & 17.63         & 17.08         & 16.96         & 0.008         & 0.007         & 0.009 &\\ 
350     & 05:40:03.77   & -69:44:36.0   & 17.81         & 17.28         & 17.15         & 0.011         & 0.011         & 0.014 &\\ 
351     & 05:40:03.77   & -69:45:00.8   & 18.99         & 17.74         & 17.21         & 0.020         & 0.009         & 0.007 &\\ 
352     & 05:40:03.79   & -69:45:20.0   & 19.72         & 19.00         & 18.81         & 0.031         & 0.036         & 0.029 &\\ 
353     & 05:40:03.80   & -69:44:33.0   & 17.51         & 16.54         & 15.52         & 0.008         & 0.004         & 0.004 &\\ 
354     & 05:40:03.82   & -69:43:36.0   & 19.14         & 18.59         & 18.44         & 0.030         & 0.018         & 0.022 &\\ 
355     & 05:40:03.82   & -69:43:44.4   & 19.24         & 18.29         & 18.03         & 0.024         & 0.016         & 0.017 &\\ 
356     & 05:40:03.88   & -69:45:29.7   & 19.06         & 18.75         & 18.64         & 0.027         & 0.029         & 0.030 &\\ 
357     & 05:40:03.89   & -69:45:32.1   & 16.19         & 16.05         & 16.03         & 0.006         & 0.004         & 0.004 &\\ 
358     & 05:40:03.89   & -69:45:10.8   & 18.72         & 18.11         & 17.89         & 0.017         & 0.018         & 0.026 &\\ 
359     & 05:40:04.00   & -69:44:07.7   & 16.49         & 15.83         & 15.66         & 0.005         & 0.004         & 0.005 &\\ 
360     & 05:40:04.05   & -69:44:47.2   & 18.11         & 17.13         & 16.54         & 0.010         & 0.008         & 0.007 &\\ 
361     & 05:40:04.09   & -69:43:51.8   & 14.47         & 14.40         & 14.43         & 0.004         & 0.004         & 0.007 &\\ 
362     & 05:40:04.09   & -69:43:55.5   & 18.29         & 18.27         & 18.21         & 0.012         & 0.017         & 0.019 &\\ 
363     & 05:40:04.11   & -69:43:36.7   & 18.97         & 18.67         & 18.70         & 0.024         & 0.026         & 0.030 &\\ 
364     & 05:40:04.12   & -69:45:03.7   & 16.76         & 16.28         & 16.30         & 0.015         & 0.026         & 0.007 &\\ 
365     & 05:40:04.14   & -69:44:58.5   & 16.93         & 14.83         & 13.86         & 0.006         & 0.003         & 0.003 &\\ 
366     & 05:40:04.23   & -69:43:49.3   & 19.45         & 18.88         & 18.79         & 0.038         & 0.024         & 0.024 &\\ 
367     & 05:40:04.25   & -69:45:18.9   & 19.07         & 18.44         & 18.32         & 0.025         & 0.015         & 0.017 &\\ 
368     & 05:40:04.26   & -69:45:29.8   & 19.55         & 19.11         & 18.90         & 0.044         & 0.034         & 0.034 &\\ 
369     & 05:40:04.34   & -69:44:03.4   & 18.49         & 17.61         & 17.32         & 0.014         & 0.009         & 0.013 &\\ 
370     & 05:40:04.35   & -69:45:05.4   & 17.43         & 16.99         & 16.67         & 0.008         & 0.007         & 0.008 &\\ 
371     & 05:40:04.46   & -69:44:37.4   & 15.13         & 14.67         & 14.30         & 0.000         & 0.000         & 0.000 & Main source in Papillon nebula\\
372     & 05:40:04.46   & -69:45:21.0   & 19.33         & 18.87         & 18.77         & 0.027         & 0.024         & 0.033 &\\ 
373     & 05:40:04.50   & -69:45:22.1   & 18.85         & 18.77         & 18.74         & 0.020         & 0.019         & 0.026 &\\ 
375     & 05:40:04.52   & -69:45:07.3   & 17.58         & 16.99         & 16.87         & 0.006         & 0.006         & 0.009 &\\ 
376     & 05:40:04.57   & -69:43:54.1   & 19.95         & 19.19         & 18.84         & 0.035         & 0.030         & 0.029 &\\ 
377     & 05:40:04.57   & -69:43:57.6   & 18.97         & 18.43         & 18.18         & 0.017         & 0.017         & 0.018 &\\ 
378     & 05:40:04.60   & -69:43:41.8   & 18.46         & 17.48         & 17.20         & 0.012         & 0.012         & 0.018 &\\ 
379     & 05:40:04.63   & -69:44:15.0   & 16.87         & 16.41         & 16.28         & 0.005         & 0.003         & 0.005 &\\ 
380     & 05:40:04.66   & -69:43:34.3   & 19.08         & 19.00         & 18.89         & 0.024         & 0.029         & 0.030 &\\ 
381     & 05:40:04.68   & -69:45:00.7   & 17.34         & 16.77         & 16.48         & 0.006         & 0.005         & 0.005 &\\ 
382     & 05:40:04.69   & -69:44:26.9   & 19.63         & 18.09         & 17.42         & 0.033         & 0.011         & 0.012 &\\ 
383     & 05:40:04.70   & -69:44:51.3   & 19.82         & 18.83         & 18.29         & 0.035         & 0.031         & 0.029 &\\ 
384     & 05:40:04.74   & -69:44:07.8   & 18.87         & 17.81         & 17.43         & 0.017         & 0.010         & 0.011 &\\ 
386     & 05:40:04.89   & -69:45:23.6   & 18.21         & 17.32         & 17.11         & 0.012         & 0.009         & 0.011 &\\ 
387     & 05:40:04.92   & -69:45:28.8   & 16.30         & 16.18         & 16.17         & 0.007         & 0.004         & 0.005 &\\ 
388     & 05:40:04.99   & -69:45:14.4   & 19.09         & 18.27         & 17.89         & 0.019         & 0.017         & 0.013 &\\ 
389     & 05:40:04.99   & -69:45:36.9   & 16.11         & 16.07         & 16.11         & 0.007         & 0.006         & 0.007 &\\ 
390     & 05:40:05.01   & -69:44:23.2   & 17.79         & 17.23         & 17.09         & 0.009         & 0.006         & 0.008 &\\ 
391     & 05:40:05.02   & -69:43:54.0   & 17.95         & 17.90         & 17.89         & 0.010         & 0.011         & 0.016 &\\ 
392     & 05:40:05.07   & -69:44:11.3   & 17.62         & 17.04         & 16.90         & 0.007         & 0.008         & 0.008 &\\ 
393     & 05:40:05.08   & -69:43:51.3   & 18.53         & 18.35         & 18.33         & 0.014         & 0.021         & 0.028 &\\ 
394     & 05:40:05.10   & -69:43:40.2   & 17.87         & 16.96         & 16.68         & 0.009         & 0.009         & 0.015 &\\ 
395     & 05:40:05.10   & -69:44:55.6   & 19.49         & 18.42         & 17.75         & 0.030         & 0.020         & 0.014 &\\ 
396     & 05:40:05.18   & -69:45:03.5   & 16.65         & 16.24         & 15.93         & 0.007         & 0.004         & 0.006 &\\ 
397     & 05:40:05.19   & -69:44:34.7   & 17.75         & 17.23         & 17.03         & 0.014         & 0.011         & 0.010 &\\ 
398     & 05:40:05.24   & -69:45:23.6   & 16.66         & 16.48         & 16.44         & 0.005         & 0.006         & 0.005 &\\ 
399     & 05:40:05.31   & -69:44:23.6   & 19.19         & 17.89         & 17.28         & 0.021         & 0.013         & 0.016 &\\ 
400     & 05:40:05.34   & -69:45:20.6   & 18.33         & 18.01         & 17.99         & 0.012         & 0.014         & 0.015 &\\ 
402     & 05:40:05.37   & -69:45:04.3   & 18.62         & 18.18         & 17.92         & 0.034         & 0.039         & 0.035 &\\ 
403     & 05:40:05.41   & -69:43:32.5   & 18.59         & 17.96         & 17.48         & 0.019         & 0.015         & 0.020 &\\ 
404     & 05:40:05.42   & -69:44:44.0   & 14.09         & 13.17         & 12.91         & 0.004         & 0.001         & 0.002 &\\ 
405     & 05:40:05.46   & -69:44:37.7   & 19.02         & 18.56         & 18.19         & 0.026         & 0.031         & 0.041 &\\ 
406     & 05:40:05.49   & -69:43:37.7   & 19.71         & 19.07         & 18.96         & 0.038         & 0.025         & 0.039 &\\ 
407     & 05:40:05.51   & -69:44:40.8   & 18.49         & 17.56         & 16.84         & 0.019         & 0.013         & 0.010 &\\ 
408     & 05:40:05.54   & -69:44:11.0   & 16.72         & 16.24         & 16.04         & 0.011         & 0.005         & 0.004 &\\ 
409     & 05:40:05.56   & -69:43:41.5   & 16.56         & 15.80         & 15.66         & 0.007         & 0.007         & 0.012 &\\ 
410     & 05:40:05.68   & -69:45:01.9   & 13.82         & 13.34         & 13.02         & 0.000         & 0.007         & 0.009 &\\ 
411     & 05:40:05.70   & -69:45:21.6   & 19.77         & 18.90         & 18.76         & 0.032         & 0.033         & 0.040 &\\ 
412     & 05:40:05.71   & -69:44:29.0   & 17.82         & 16.64         & 16.12         & 0.008         & 0.005         & 0.005 &\\ 
413     & 05:40:05.72   & -69:45:16.3   & 19.31         & 18.99         & 18.69         & 0.027         & 0.036         & 0.031 &\\ 
414     & 05:40:05.77   & -69:44:51.5   & 19.83         & 19.02         & 18.44         & 0.042         & 0.034         & 0.050 &\\ 
415     & 05:40:05.79   & -69:43:50.2   & 18.24         & 18.25         & 18.13         & 0.013         & 0.018         & 0.021 &\\ 
416     & 05:40:05.79   & -69:44:54.8   & 19.98         & 19.15         & 18.63         & 0.053         & 0.035         & 0.042 &\\ 
417     & 05:40:05.82   & -69:45:05.3   & 15.53         & 15.59         & 15.43         & 0.000         & 0.003         & 0.004 &\\ 
418     & 05:40:05.86   & -69:44:25.2   & 15.73         & 15.69         & 15.67         & 0.005         & 0.003         & 0.004 &\\ 
419     & 05:40:05.88   & -69:44:04.2   & 18.02         & 17.50         & 17.37         & 0.009         & 0.009         & 0.010 &\\ 
420     & 05:40:05.90   & -69:45:25.3   & 18.59         & 17.69         & 17.35         & 0.014         & 0.009         & 0.010 &\\ 
421     & 05:40:05.92   & -69:45:04.8   & 16.04         & 15.57         & 15.39         & 0.000         & 0.004         & 0.004 &\\ 
422     & 05:40:05.94   & -69:45:01.4   & 16.73         & 16.03         & 15.58         & 0.000         & 0.013         & 0.019 &\\ 
423     & 05:40:05.94   & -69:44:58.2   & 19.82         & 19.13         & 18.62         & 0.041         & 0.027         & 0.033 &\\ 
424     & 05:40:05.95   & -69:44:44.8   & 19.63         & 18.29         & 17.47         & 0.033         & 0.016         & 0.021 &\\ 
425     & 05:40:05.98   & -69:43:32.1   & 17.70         & 17.77         & 17.61         & 0.010         & 0.014         & 0.020 &\\ 
426     & 05:40:05.98   & -69:45:06.4   & 15.44         & 15.21         & 15.07         & 0.000         & 0.009         & 0.008 &\\ 
427     & 05:40:05.99   & -69:44:35.4   & 16.57         & 16.06         & 15.73         & 0.005         & 0.004         & 0.005 &\\ 
428     & 05:40:06.05   & -69:44:38.5   & 19.12         & 18.31         & 17.71         & 0.024         & 0.016         & 0.014 &\\ 
429     & 05:40:06.07   & -69:43:53.4   & 15.67         & 14.54         & 14.16         & 0.005         & 0.004         & 0.009 &\\ 
430     & 05:40:06.06   & -69:45:08.8   & 18.94         & 18.52         & 18.27         & 0.020         & 0.022         & 0.029 &\\ 
432     & 05:40:06.11   & -69:44:29.4   & 17.12         & 16.84         & 16.68         & 0.008         & 0.004         & 0.007 &\\ 
433     & 05:40:06.12   & -69:43:33.6   & 17.95         & 17.48         & 17.30         & 0.012         & 0.016         & 0.020 &\\ 
434     & 05:40:06.19   & -69:44:41.2   & 18.49         & 17.78         & 17.34         & 0.016         & 0.014         & 0.010 &\\ 
435     & 05:40:06.18   & -69:45:25.5   & 19.26         & 18.81         & 18.59         & 0.023         & 0.035         & 0.046 &\\ 
436     & 05:40:06.20   & -69:45:04.3   & 16.89         & 16.27         & 16.00         & 0.008         & 0.006         & 0.006 &\\ 
439     & 05:40:06.37   & -69:45:10.1   & 18.13         & 17.83         & 17.65         & 0.009         & 0.010         & 0.013 &\\ 
440     & 05:40:06.40   & -69:44:34.2   & 18.14         & 17.34         & 16.51         & 0.010         & 0.007         & 0.006 &\\ 
441     & 05:40:06.41   & -69:43:57.4   & 18.54         & 17.63         & 17.30         & 0.012         & 0.014         & 0.018 &\\ 
442     & 05:40:06.45   & -69:43:42.0   & 18.88         & 17.74         & 17.40         & 0.017         & 0.013         & 0.018 &\\ 
443     & 05:40:06.50   & -69:44:04.2   & 16.44         & 15.81         & 15.67         & 0.005         & 0.005         & 0.007 &\\ 
444     & 05:40:06.51   & -69:45:02.4   & 14.31         & 13.57         & 13.34         & 0.005         & 0.002         & 0.002 &\\ 
445     & 05:40:06.61   & -69:44:28.8   & 19.54         & 19.03         & 18.83         & 0.032         & 0.034         & 0.043 &\\ 
446     & 05:40:06.65   & -69:43:34.7   & 18.97         & 18.73         & 18.73         & 0.017         & 0.022         & 0.031 &\\ 
447     & 05:40:06.70   & -69:45:18.2   & 17.20         & 16.98         & 16.88         & 0.006         & 0.006         & 0.006 &\\ 
448     & 05:40:06.74   & -69:45:11.6   & 19.36         & 18.70         & 18.07         & 0.025         & 0.022         & 0.019 &\\ 
449     & 05:40:06.74   & -69:45:36.7   & 16.66         & 15.90         & 15.75         & 0.006         & 0.003         & 0.003 &\\ 
450     & 05:40:06.78   & -69:44:22.8   & 14.26         & 13.46         & 13.25         & 0.004         & 0.002         & 0.003 &\\ 
451     & 05:40:06.79   & -69:45:31.9   & 19.39         & 18.82         & 17.93         & 0.036         & 0.040         & 0.054 &\\ 
452     & 05:40:06.80   & -69:45:34.0   & 18.79         & 18.04         & 17.74         & 0.019         & 0.018         & 0.016 &\\ 
453     & 05:40:06.80   & -69:44:58.0   & 19.80         & 19.06         & 18.90         & 0.035         & 0.033         & 0.035 &\\ 
454     & 05:40:06.85   & -69:43:47.5   & 19.23         & 18.62         & 18.50         & 0.019         & 0.023         & 0.034 &\\ 
455     & 05:40:06.85   & -69:44:40.4   & 19.73         & 18.54         & 17.98         & 0.035         & 0.020         & 0.016 &\\ 
456     & 05:40:06.85   & -69:44:08.7   & 19.90         & 18.97         & 18.66         & 0.038         & 0.025         & 0.025 &\\ 
457     & 05:40:06.87   & -69:44:38.5   & 19.39         & 18.03         & 17.03         & 0.027         & 0.030         & 0.031 &\\ 
458     & 05:40:06.90   & -69:43:43.5   & 18.17         & 17.52         & 17.40         & 0.011         & 0.014         & 0.018 &\\ 
459     & 05:40:06.89   & -69:44:43.3   & 18.39         & 16.87         & 16.21         & 0.013         & 0.006         & 0.009 &\\ 
460     & 05:40:06.91   & -69:44:02.2   & 18.35         & 17.36         & 17.02         & 0.012         & 0.010         & 0.011 &\\ 
461     & 05:40:06.94   & -69:44:52.1   & 18.60         & 17.52         & 16.89         & 0.015         & 0.008         & 0.010 &\\ 
462     & 05:40:06.96   & -69:45:26.1   & 17.21         & 16.70         & 16.29         & 0.007         & 0.004         & 0.004 &\\ 
463     & 05:40:06.97   & -69:45:06.5   & 17.92         & 17.41         & 17.27         & 0.010         & 0.007         & 0.008 &\\ 
464     & 05:40:06.98   & -69:44:05.5   & 19.39         & 18.38         & 18.05         & 0.022         & 0.019         & 0.021 &\\ 
465     & 05:40:07.02   & -69:45:23.5   & 19.76         & 18.89         & 18.70         & 0.041         & 0.034         & 0.034 &\\ 
466     & 05:40:07.03   & -69:43:58.2   & 17.07         & 16.47         & 16.31         & 0.007         & 0.007         & 0.009 &\\ 
467     & 05:40:07.07   & -69:44:40.6   & 19.14         & 18.66         & 18.43         & 0.024         & 0.020         & 0.020 &\\ 
468     & 05:40:07.21   & -69:44:29.9   & 19.61         & 18.41         & 17.64         & 0.029         & 0.017         & 0.018 &\\ 
469     & 05:40:07.21   & -69:44:55.4   & 19.24         & 18.09         & 17.49         & 0.023         & 0.014         & 0.010 &\\ 
470     & 05:40:07.33   & -69:44:08.6   & 18.35         & 17.47         & 17.15         & 0.012         & 0.011         & 0.013 &\\ 
471     & 05:40:07.41   & -69:44:53.8   & 19.17         & 18.55         & 17.99         & 0.022         & 0.022         & 0.023 &\\ 
472     & 05:40:07.42   & -69:43:57.2   & 18.21         & 18.06         & 17.97         & 0.012         & 0.012         & 0.014 &\\ 
473     & 05:40:07.47   & -69:45:37.0   & 13.96         & 13.11         & 12.92         & 0.002         & 0.002         & 0.002 &\\ 
474     & 05:40:07.52   & -69:43:53.6   & 19.58         & 19.17         & 18.74         & 0.026         & 0.031         & 0.030 &\\ 
475     & 05:40:07.60   & -69:45:26.3   & 15.43         & 15.33         & 15.32         & 0.008         & 0.009         & 0.004 &\\ 
476     & 05:40:07.63   & -69:45:27.7   & 18.23         & 17.98         & 17.94         & 0.014         & 0.019         & 0.014 &\\ 
477     & 05:40:07.71   & -69:45:04.9   & 19.30         & 18.99         & 18.77         & 0.022         & 0.026         & 0.031 &\\ 
478     & 05:40:07.79   & -69:44:02.5   & 18.60         & 18.43         & 18.28         & 0.014         & 0.019         & 0.024 &\\ 
479     & 05:40:07.81   & -69:44:20.3   & 18.95         & 18.42         & 18.31         & 0.019         & 0.016         & 0.021 &\\ 
480     & 05:40:07.89   & -69:43:42.7   & 19.16         & 18.25         & 17.93         & 0.020         & 0.017         & 0.021 &\\ 
481     & 05:40:07.90   & -69:43:59.6   & 18.61         & 18.05         & 17.83         & 0.022         & 0.018         & 0.018 &\\ 
482     & 05:40:07.93   & -69:43:49.4   & 17.96         & 17.32         & 17.23         & 0.010         & 0.012         & 0.019 &\\ 
483     & 05:40:07.95   & -69:45:18.4   & 18.69         & 18.12         & 17.63         & 0.019         & 0.012         & 0.011 &\\ 
484     & 05:40:07.96   & -69:45:01.0   & 17.67         & 16.66         & 16.18         & 0.010         & 0.005         & 0.005 &\\ 
485     & 05:40:07.97   & -69:44:10.3   & 18.70         & 18.10         & 17.96         & 0.016         & 0.011         & 0.018 &\\ 
487     & 05:40:08.01   & -69:45:11.4   & 17.96         & 17.67         & 17.57         & 0.008         & 0.011         & 0.014 &\\ 
488     & 05:40:08.10   & -69:45:20.0   & 19.74         & 19.19         & 19.23         & 0.032         & 0.042         & 0.064 &\\ 
489     & 05:40:08.10   & -69:45:15.6   & 18.87         & 18.44         & 17.89         & 0.019         & 0.022         & 0.024 &\\ 
490     & 05:40:08.13   & -69:43:40.6   & 17.89         & 17.22         & 17.15         & 0.009         & 0.013         & 0.020 &\\ 
491     & 05:40:08.20   & -69:45:09.8   & 19.51         & 19.37         & 19.03         & 0.039         & 0.035         & 0.046 &\\ 
492     & 05:40:08.22   & -69:45:32.2   & 18.68         & 17.95         & 17.65         & 0.017         & 0.017         & 0.015 &\\ 
493     & 05:40:08.23   & -69:44:55.8   & 17.57         & 16.87         & 16.70         & 0.008         & 0.007         & 0.010 &\\ 
494     & 05:40:08.30   & -69:45:04.7   & 19.64         & 18.90         & 18.65         & 0.034         & 0.028         & 0.036 &\\ 
495     & 05:40:08.35   & -69:43:35.5   & 15.83         & 15.09         & 14.94         & 0.006         & 0.011         & 0.018 &\\ 
496     & 05:40:08.36   & -69:45:12.8   & 17.34         & 16.27         & 15.91         & 0.008         & 0.003         & 0.005 &\\ 
497     & 05:40:08.46   & -69:44:05.4   & 17.40         & 16.86         & 16.75         & 0.008         & 0.009         & 0.011 &\\ 
499     & 05:40:08.70   & -69:44:51.2   & 14.01         & 13.13         & 12.90         & 0.002         & 0.003         & 0.003 &\\ 
500     & 05:40:08.76   & -69:44:54.7   & 17.99         & 17.83         & 17.66         & 0.008         & 0.012         & 0.012 &\\ 
501     & 05:40:08.82   & -69:45:21.5   & 17.39         & 16.52         & 16.20         & 0.012         & 0.006         & 0.008 &\\ 
502     & 05:40:08.83   & -69:45:32.4   & 16.28         & 16.08         & 16.06         & 0.008         & 0.008         & 0.013 &\\ 
503     & 05:40:08.88   & -69:44:59.8   & 19.53         & 19.02         & 18.65         & 0.025         & 0.035         & 0.032 &\\ 
504     & 05:40:08.90   & -69:44:21.4   & 18.31         & 17.78         & 17.47         & 0.013         & 0.011         & 0.012 &\\ 
505     & 05:40:08.93   & -69:45:14.1   & 17.92         & 17.49         & 17.33         & 0.012         & 0.008         & 0.012 &\\ 
506     & 05:40:08.99   & -69:45:02.2   & 18.49         & 17.32         & 16.80         & 0.013         & 0.008         & 0.006 &\\ 
507     & 05:40:09.00   & -69:45:27.6   & 18.57         & 18.60         & 18.56         & 0.026         & 0.043         & 0.070 &\\ 
508     & 05:40:09.01   & -69:45:31.5   & 16.05         & 15.84         & 15.79         & 0.007         & 0.009         & 0.019 &\\ 
509     & 05:40:09.29   & -69:44:35.2   & 17.90         & 17.33         & 17.13         & 0.011         & 0.009         & 0.013 &\\ 
510     & 05:40:09.32   & -69:45:13.5   & 18.78         & 18.43         & 18.18         & 0.018         & 0.020         & 0.032 &\\ 
512     & 05:40:09.35   & -69:44:41.3   & 16.64         & 15.99         & 15.81         & 0.005         & 0.004         & 0.005 &\\ 
513     & 05:40:09.35   & -69:44:15.6   & 16.93         & 16.40         & 16.27         & 0.006         & 0.006         & 0.009 &\\ 
514     & 05:40:09.36   & -69:45:20.6   & 18.81         & 18.45         & 17.68         & 0.020         & 0.019         & 0.016 &\\ 
515     & 05:40:09.37   & -69:45:40.5   & 18.32         & 17.64         & 17.51         & 0.014         & 0.010         & 0.012 &\\ 
516     & 05:40:09.41   & -69:45:12.5   & 18.30         & 17.97         & 17.92         & 0.013         & 0.013         & 0.021 &\\ 
517     & 05:40:09.44   & -69:44:52.9   & 19.26         & 18.33         & 17.78         & 0.029         & 0.053         & 0.059 &\\ 
518     & 05:40:09.71   & -69:45:19.1   & 19.83         & 19.03         & 18.24         & 0.047         & 0.032         & 0.018 &\\ 
519     & 05:40:09.72   & -69:45:27.1   & 19.07         & 18.72         & 18.65         & 0.020         & 0.023         & 0.030 &\\ 
520     & 05:40:09.73   & -69:44:14.1   & 18.57         & 17.67         & 17.28         & 0.016         & 0.010         & 0.014 &\\ 
521     & 05:40:09.75   & -69:45:41.6   & 17.17         & 16.54         & 16.42         & 0.012         & 0.017         & 0.021 &\\ 
522     & 05:40:09.81   & -69:43:57.9   & 18.44         & 17.51         & 17.19         & 0.015         & 0.018         & 0.018 &\\ 
523     & 05:40:09.83   & -69:45:01.3   & 18.38         & 17.64         & 17.51         & 0.012         & 0.011         & 0.010 &\\ 
524     & 05:40:09.83   & -69:45:08.8   & 18.99         & 18.77         & 18.54         & 0.021         & 0.026         & 0.030 &\\ 
525     & 05:40:09.84   & -69:45:13.4   & 19.87         & 18.92         & 18.71         & 0.051         & 0.024         & 0.026 &\\ 
526     & 05:40:09.89   & -69:44:55.7   & 17.49         & 16.93         & 16.81         & 0.011         & 0.010         & 0.007 &\\ 
527     & 05:40:09.90   & -69:44:11.1   & 19.95         & 19.39         & 19.08         & 0.038         & 0.037         & 0.035 &\\ 
528     & 05:40:10.15   & -69:43:32.4   & 17.09         & 17.20         & 17.08         & 0.010         & 0.019         & 0.027 &\\ 
529     & 05:40:10.26   & -69:43:55.4   & 18.67         & 17.68         & 17.28         & 0.014         & 0.014         & 0.014 &\\ 
530     & 05:40:10.27   & -69:44:59.9   & 17.62         & 17.01         & 16.83         & 0.010         & 0.005         & 0.007 &\\ 
531     & 05:40:10.34   & -69:43:40.9   & 18.27         & 17.36         & 17.12         & 0.012         & 0.013         & 0.019 &\\ 
532     & 05:40:10.37   & -69:44:39.7   & 18.45         & 17.85         & 17.60         & 0.017         & 0.016         & 0.017 &\\ 
533     & 05:40:10.41   & -69:44:51.5   & 19.19         & 17.77         & 17.00         & 0.028         & 0.010         & 0.010 &\\ 
534     & 05:40:10.53   & -69:45:17.0   & 18.94         & 18.00         & 17.79         & 0.019         & 0.013         & 0.014 &\\ 
535     & 05:40:10.55   & -69:44:18.9   & 17.43         & 16.87         & 16.74         & 0.007         & 0.008         & 0.009 &\\ 
536     & 05:40:10.56   & -69:45:36.6   & 17.86         & 17.18         & 17.14         & 0.010         & 0.007         & 0.007 &\\ 
537     & 05:40:10.60   & -69:43:38.3   & 16.17         & 15.36         & 15.23         & 0.007         & 0.012         & 0.019 &\\ 
538     & 05:40:10.65   & -69:43:51.5   & 19.59         & 18.86         & 18.76         & 0.028         & 0.029         & 0.027 &\\ 
539     & 05:40:10.68   & -69:44:49.2   & 17.68         & 16.99         & 16.83         & 0.009         & 0.007         & 0.009 &\\ 
541     & 05:40:10.79   & -69:45:09.5   & 18.18         & 17.23         & 16.64         & 0.015         & 0.007         & 0.007 &\\ 
542     & 05:40:11.04   & -69:45:26.1   & 18.36         & 17.65         & 17.53         & 0.012         & 0.009         & 0.011 &\\ 
543     & 05:40:11.16   & -69:45:28.3   & 18.90         & 17.90         & 17.76         & 0.016         & 0.010         & 0.013 &\\ 
544     & 05:40:11.22   & -69:44:16.6   & 19.13         & 18.59         & 18.44         & 0.018         & 0.020         & 0.023 &\\ 
545     & 05:40:11.23   & -69:45:06.1   & 18.78         & 17.69         & 17.05         & 0.017         & 0.008         & 0.007 &\\ 
546     & 05:40:11.27   & -69:45:20.0   & 17.46         & 16.78         & 16.70         & 0.008         & 0.006         & 0.006 &\\ 
547     & 05:40:11.34   & -69:43:38.4   & 19.01         & 17.96         & 17.73         & 0.022         & 0.019         & 0.027 &\\ 
548     & 05:40:11.34   & -69:44:26.4   & 19.18         & 18.03         & 17.49         & 0.021         & 0.014         & 0.011 &\\ 
549     & 05:40:11.36   & -69:44:47.5   & 17.73         & 17.16         & 16.99         & 0.008         & 0.006         & 0.007 &\\ 
550     & 05:40:11.44   & -69:45:24.5   & 18.47         & 17.74         & 17.68         & 0.015         & 0.008         & 0.012 &\\ 
551     & 05:40:11.49   & -69:44:56.7   & 18.52         & 17.01         & 16.27         & 0.016         & 0.007         & 0.007 &\\ 
552     & 05:40:11.52   & -69:44:59.2   & 19.69         & 18.47         & 17.83         & 0.036         & 0.018         & 0.013 &\\ 
553     & 05:40:11.57   & -69:45:36.9   & 19.87         & 19.17         & 19.16         & 0.042         & 0.031         & 0.040 &\\ 
554     & 05:40:11.60   & -69:44:37.1   & 19.57         & 18.18         & 17.53         & 0.028         & 0.015         & 0.014 &\\ 
555     & 05:40:11.65   & -69:44:53.5   & 16.66         & 16.06         & 15.69         & 0.008         & 0.009         & 0.010 &\\ 
556     & 05:40:11.67   & -69:45:09.8   & 18.71         & 18.49         & 18.37         & 0.018         & 0.019         & 0.020 &\\ 
557     & 05:40:11.73   & -69:45:32.1   & 17.41         & 16.65         & 16.55         & 0.010         & 0.006         & 0.010 &\\ 
558     & 05:40:11.74   & -69:45:08.6   & 19.82         & 19.22         & 19.12         & 0.035         & 0.036         & 0.044 &\\ 
559     & 05:40:11.81   & -69:43:45.3   & 17.67         & 17.04         & 17.01         & 0.007         & 0.014         & 0.024 &\\ 
560     & 05:40:11.87   & -69:45:00.4   & 19.26         & 18.52         & 18.08         & 0.029         & 0.022         & 0.017 &\\ 
561     & 05:40:11.91   & -69:43:42.9   & 19.03         & 17.97         & 17.63         & 0.017         & 0.018         & 0.023 &\\ 
562     & 05:40:11.93   & -69:45:05.0   & 19.87         & 19.19         & 18.80         & 0.040         & 0.032         & 0.029 &\\ 
563     & 05:40:11.96   & -69:44:36.1   & 19.67         & 19.04         & 19.00         & 0.030         & 0.028         & 0.033 &\\ 
564     & 05:40:11.99   & -69:45:38.3   & 18.70         & 17.88         & 17.64         & 0.016         & 0.012         & 0.015 &\\ 
565     & 05:40:12.06   & -69:44:53.3   & 17.52         & 17.04         & 16.83         & 0.007         & 0.010         & 0.014 &\\ 
566     & 05:40:12.06   & -69:45:35.8   & 19.52         & 18.87         & 18.88         & 0.023         & 0.028         & 0.028 &\\ 
567     & 05:40:12.23   & -69:43:51.8   & 18.82         & 18.14         & 18.03         & 0.014         & 0.020         & 0.027 &\\ 
568     & 05:40:12.32   & -69:44:38.2   & 19.49         & 18.58         & 18.21         & 0.029         & 0.019         & 0.021 &\\ 
569     & 05:40:12.34   & -69:45:06.0   & 17.66         & 17.03         & 16.90         & 0.007         & 0.005         & 0.006 &\\ 
570     & 05:40:12.38   & -69:45:27.2   & 18.45         & 17.53         & 17.33         & 0.016         & 0.010         & 0.009 &\\ 
571     & 05:40:12.47   & -69:45:17.9   & 18.10         & 17.83         & 17.81         & 0.010         & 0.010         & 0.012 &\\ 
572     & 05:40:12.51   & -69:43:46.5   & 20.00         & 19.36         & 19.12         & 0.031         & 0.038         & 0.041 &\\ 
573     & 05:40:12.64   & -69:44:55.3   & 16.76         & 16.26         & 15.94         & 0.008         & 0.005         & 0.005 &\\ 
574     & 05:40:12.64   & -69:45:10.9   & 18.79         & 18.28         & 18.05         & 0.017         & 0.012         & 0.018 &\\ 
575     & 05:40:12.66   & -69:43:57.5   & 18.84         & 18.31         & 18.14         & 0.016         & 0.025         & 0.029 &\\ 
576     & 05:40:12.68   & -69:45:21.7   & 16.91         & 16.09         & 15.94         & 0.008         & 0.003         & 0.004 &\\ 
577     & 05:40:12.78   & -69:45:34.1   & 17.65         & 16.83         & 16.67         & 0.009         & 0.008         & 0.010 &\\ 
578     & 05:40:12.82   & -69:45:13.3   & 17.36         & 16.61         & 16.40         & 0.009         & 0.006         & 0.006 &\\ 
579     & 05:40:12.90   & -69:43:46.7   & 18.11         & 17.46         & 17.38         & 0.010         & 0.018         & 0.027 &\\ 
580     & 05:40:12.98   & -69:44:50.3   & 19.74         & 19.70         & 19.32         & 0.034         & 0.079         & 0.101 &\\ 
581     & 05:40:12.99   & -69:44:09.2   & 18.12         & 17.46         & 17.17         & 0.010         & 0.013         & 0.015 &\\ 
582     & 05:40:12.98   & -69:45:29.5   & 17.54         & 16.77         & 16.67         & 0.011         & 0.007         & 0.010 &\\ 
583     & 05:40:13.06   & -69:44:58.0   & 18.40         & 17.91         & 17.77         & 0.010         & 0.019         & 0.030 &\\ 
584     & 05:40:13.20   & -69:45:23.4   & 18.09         & 17.24         & 17.09         & 0.014         & 0.007         & 0.007 &\\ 
585     & 05:40:13.29   & -69:45:18.1   & 19.48         & 18.59         & 18.40         & 0.022         & 0.019         & 0.020 &\\ 
586     & 05:40:13.33   & -69:43:54.5   & 18.94         & 18.70         & 18.50         & 0.028         & 0.036         & 0.031 &\\ 
587     & 05:40:13.36   & -69:45:11.8   & 18.24         & 17.57         & 17.46         & 0.012         & 0.008         & 0.011 &\\ 
588     & 05:40:13.52   & -69:43:50.6   & 12.20         & 11.49         & 11.36         & 0.001         & 0.001         & 0.001 &\\ 
589     & 05:40:13.52   & -69:45:29.4   & 15.77         & 14.78         & 14.57         & 0.008         & 0.006         & 0.010 &\\ 
590     & 05:40:13.60   & -69:44:08.9   & 16.01         & 15.26         & 15.12         & 0.007         & 0.009         & 0.014 &\\ 
591     & 05:40:13.64   & -69:45:36.0   & 19.50         & 18.74         & 18.38         & 0.031         & 0.029         & 0.023 &\\ 
592     & 05:40:13.73   & -69:44:47.0   & 14.60         & 14.05         & 13.73         & 0.004         & 0.005         & 0.005 &\\ 
593     & 05:40:13.85   & -69:44:23.2   & 18.64         & 18.07         & 17.98         & 0.015         & 0.016         & 0.021 &\\ 
594     & 05:40:13.85   & -69:45:10.4   & 19.05         & 18.64         & 18.47         & 0.024         & 0.018         & 0.024 &\\ 
595     & 05:40:13.92   & -69:44:02.6   & 19.92         & 18.77         & 18.51         & 0.041         & 0.028         & 0.033 &\\ 
596     & 05:40:13.94   & -69:44:00.2   & 19.15         & 18.26         & 17.95         & 0.019         & 0.021         & 0.024 &\\ 
597     & 05:40:13.96   & -69:45:08.7   & 19.12         & 18.95         & 18.79         & 0.023         & 0.025         & 0.034 &\\ 
598     & 05:40:13.98   & -69:44:53.8   & 16.00         & 15.25         & 15.08         & 0.006         & 0.005         & 0.004 &\\ 
600     & 05:40:14.17   & -69:45:09.8   & 19.28         & 18.17         & 17.72         & 0.021         & 0.014         & 0.011 &\\ 
601     & 05:40:14.24   & -69:43:50.2   & 17.17         & 16.26         & 15.95         & 0.010         & 0.014         & 0.020 &\\ 
602     & 05:40:14.27   & -69:44:36.6   & 18.40         & 17.30         & 16.86         & 0.011         & 0.010         & 0.012 &\\ 
603     & 05:40:14.38   & -69:43:44.0   & 17.91         & 17.25         & 17.14         & 0.009         & 0.015         & 0.025 &\\ 
604     & 05:40:14.45   & -69:44:25.5   & 19.37         & 18.82         & 18.67         & 0.022         & 0.022         & 0.027 &\\ 
606     & 05:40:14.52   & -69:43:42.1   & 19.44         & 19.01         & 18.84         & 0.024         & 0.036         & 0.047 &\\ 
607     & 05:40:14.51   & -69:45:35.5   & 15.89         & 14.95         & 14.75         & 0.010         & 0.006         & 0.017 &\\ 
608     & 05:40:14.53   & -69:44:45.7   & 19.87         & 18.73         & 18.38         & 0.032         & 0.023         & 0.022 &\\ 
609     & 05:40:14.59   & -69:44:50.4   & 19.08         & 17.82         & 17.29         & 0.019         & 0.012         & 0.010 &\\ 
610     & 05:40:14.62   & -69:45:24.6   & 16.77         & 15.90         & 15.71         & 0.009         & 0.006         & 0.009 &\\ 
611     & 05:40:14.69   & -69:44:52.5   & 19.38         & 18.90         & 18.72         & 0.029         & 0.026         & 0.038 &\\ 
612     & 05:40:14.78   & -69:44:05.7   & 19.01         & 17.92         & 17.47         & 0.020         & 0.020         & 0.021 &\\ 
613     & 05:40:14.82   & -69:44:31.5   & 19.44         & 18.68         & 18.25         & 0.029         & 0.019         & 0.018 &\\ 
614     & 05:40:14.98   & -69:45:35.8   & 19.50         & 18.93         & 18.91         & 0.030         & 0.034         & 0.036 &\\ 
616     & 05:40:15.00   & -69:44:01.5   & 18.00         & 17.63         & 17.58         & 0.010         & 0.018         & 0.031 &\\ 
617     & 05:40:15.00   & -69:44:17.2   & 17.52         & 16.91         & 16.79         & 0.009         & 0.014         & 0.016 &\\ 
618     & 05:40:15.02   & -69:44:08.5   & 17.73         & 17.07         & 16.96         & 0.009         & 0.013         & 0.019 &\\ 
619     & 05:40:15.22   & -69:44:33.2   & 19.61         & 18.66         & 18.30         & 0.028         & 0.020         & 0.022 &\\ 
620     & 05:40:15.28   & -69:44:10.7   & 16.46         & 15.75         & 15.61         & 0.005         & 0.010         & 0.016 &\\ 
621     & 05:40:15.36   & -69:45:42.7   & 18.13         & 17.72         & 17.71         & 0.029         & 0.027         & 0.078 &\\ 
623     & 05:40:15.58   & -69:44:04.8   & 19.25         & 18.03         & 17.56         & 0.023         & 0.020         & 0.021 &\\ 
624     & 05:40:15.58   & -69:45:38.6   & 18.21         & 17.51         & 17.34         & 0.013         & 0.011         & 0.018 &\\ 
625     & 05:40:15.64   & -69:44:52.8   & 19.95         & 19.24         & 19.17         & 0.037         & 0.032         & 0.039 &\\ 
626     & 05:40:15.69   & -69:44:10.4   & 19.61         & 18.52         & 18.16         & 0.022         & 0.020         & 0.024 &\\ 
627     & 05:40:15.77   & -69:45:14.3   & 18.06         & 17.88         & 17.90         & 0.011         & 0.013         & 0.014 &\\ 
628     & 05:40:15.86   & -69:44:06.1   & 19.32         & 18.64         & 18.31         & 0.020         & 0.023         & 0.023 &\\ 
629     & 05:40:15.94   & -69:44:13.3   & 18.29         & 17.25         & 16.82         & 0.013         & 0.016         & 0.020 &\\ 
630     & 05:40:15.95   & -69:43:50.5   & 15.65         & 14.46         & 14.16         & 0.007         & 0.013         & 0.021 &\\ 
631     & 05:40:16.00   & -69:43:44.5   & 19.55         & 18.53         & 18.33         & 0.021         & 0.027         & 0.035 &\\ 
632     & 05:40:16.13   & -69:44:21.2   & 19.18         & 18.09         & 17.67         & 0.018         & 0.017         & 0.025 &\\ 
633     & 05:40:16.14   & -69:43:34.0   & 18.63         & 18.10         & 17.92         & 0.016         & 0.028         & 0.040 &\\ 
634     & 05:40:16.37   & -69:44:13.5   & 16.18         & 15.02         & 14.68         & 0.008         & 0.011         & 0.017 &\\ 
635     & 05:40:16.38   & -69:45:10.8   & 19.62         & 18.92         & 18.86         & 0.028         & 0.027         & 0.032 &\\ 
\end{supertabular}
